VeLO: Training Versatile Learned Optimizers by Scaling Up

While deep learning models have replaced hand-designed features across many domains, these models are still trained with hand-designed optimizers. In this work, we leverage the same scaling approach behind the success of deep learning to learn versatile optimizers. We train an optimizer for deep learning which is itself a small neural network that ingests gradients and outputs parameter updates. Meta-trained with approximately four thousand TPU-months of compute on a wide variety of optimization tasks, our optimizer not only exhibits compelling performance, but optimizes in interesting and unexpected ways. It requires no hyperparameter tuning, instead automatically adapting to the specifics of the problem being optimized. We open source our learned optimizer, meta-training code, the associated train and test data, and an extensive optimizer benchmark suite with baselines at velo-code.github.io.

==> app_page1.tex <==
%0

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128_Dropout02_Relu_MSE.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128_Dropout05_Relu_MSE.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128_Dropout08_Relu_MSE.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_BatchNorm_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_BatchNorm_Tanh.pdf}
    \end{overpic}
    }
%1

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_LayerNorm_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_LayerNorm_Tanh.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_Relu_MSE.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_Tanh_bs128.pdf}
    \end{overpic}
    }

%2

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_Tanh_bs256.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_128x128x128_Tanh_bs64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_256x256_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_1024x1024_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_4096x4096_Relu.pdf}
    \end{overpic}
    }

%3

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar10_8_Relu32.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_FashionMnist8_Relu32.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_FashionMnist_Relu128x128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Imagenet16_Relu256x256x256.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Mnist_128x128x128_Relu.pdf}
    \end{overpic}
    }

%4
    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLP_Cifar100_128x128x128_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar10_16_32x64x64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar10_32x64x64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar10_32x64x64_Tanh.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar10_32x64x64_batchnorm.pdf}
    \end{overpic}
    }

%5

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar10_32x64x64_layernorm.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_imagenet16_16_64x128x128x128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_imagenet32_16_32x64x64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar100_32x64x64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Conv_Cifar100_32x64x64_Tanh.pdf}
    \end{overpic}
    }


==> app_page2.tex <==
%6

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_Cifar10_128x32x128_bs256.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_Cifar10_256x256x256_bs1024.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_Cifar10_256x256x256_bs128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_Cifar10_32x32x32_bs128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_FashionMnist_128x32x128_bs128.pdf}
    \end{overpic}
    }

%7

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ImageMLPAE_Mnist_128x32x128_bs128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ESWrapped_1pair_ImageMLP_Cifar10_128x128x128_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ESWrapped_1pair_ImageMLP_Mnist_128x128x128_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ESWrapped_8pair_ImageMLP_Cifar10_128x128x128_Relu.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/ESWrapped_8pair_ImageMLP_Mnist_128x128x128_Relu.pdf}
    \end{overpic}
    }

%8

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1b32k_Patch32_IRNN256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1b32k_Patch32_LSTM256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1b32k_Patch32_VanillaRNN256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch128_LSTM128_Embed64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_GRU128_Embed64.pdf}
    \end{overpic}
    }

%9

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_GRU256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_IRNN128_Embed64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_LSTM128_Embed64.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_LSTM256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_lm1bbytes_Patch32_VanillaRNN128_Embed64.pdf}
    \end{overpic}
    }

%10

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_wikipediaen32k_Patch32_GRU256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_wikipediaen32k_Patch32_LSTM256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_wikipediaenbytes_Patch32_GRU256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/RNNLM_wikipediaenbytes_Patch32_LSTM256_Embed128.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_0.pdf}
    \end{overpic}
    }

%11

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_1.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_2.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_3.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_4.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_5.pdf}
    \end{overpic}
    }


==> app_page3.tex <==
%12

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_6.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_7.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_8.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_9.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/Resnet_MultiRuntime_10.pdf}
    \end{overpic}
    }

%13

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_5layer_32width.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_5layer_128width.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_5layer_256width.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_5layer_512width.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_0.pdf}
    \end{overpic}
    }

%14

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_1.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_2.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_3.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_4.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_5.pdf}
    \end{overpic}
    }

%15

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_6.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_7.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_8.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_9.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_10.pdf}
    \end{overpic}
    }

%16

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/TransformerLM_LM1B_MultiRuntime_11.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_MLPLOpt_FahionMnist_100.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_MLPLOpt_FahionMnist_50.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_MLPLOpt_FahionMnist_10.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_MLPLOpt_Cifar10_16_10.pdf}
    \end{overpic}
    }

%17

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_MLPLOpt_Cifar10_8_50.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_AdafacMLPLOpt_Cifar10_8_10.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_AdafacMLPLOpt_FashionMnist_50.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_AdafacMLPLOpt_FashionMnist_20.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_LearnableAdam_Cifar10_8_50.pdf}
    \end{overpic}
    }


==> app_page4.tex <==
%18

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_LearnableAdam_Cifar10_8_200.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_ES4_AdafacMLPLOpt_FashionMnist_20.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_ES4_LOpt_MLPLOpt_FahionMnist_50.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/LOpt_ES4_LOpt_MLPLOpt_Cifar10_16_10.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Cifar100_bs256_tiny16.pdf}
    \end{overpic}
    }

%19

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Cifar100_small16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Cifar100_tiny16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Food101_64_bs256_tiny16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Food101_64_small16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_Food101_64_tiny16.pdf}
    \end{overpic}
    }

%20

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_ImageNet64_bs256_tiny16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_ImageNet64_small16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/MLPMixer_ImageNet64_tiny16.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_ImageNet64_wideshallow.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_ImageNet64_skinnydeep.pdf}
    \end{overpic}
    }

%21

    \makebox[\textwidth]{%
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_Cifar100_wideshallow.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_Cifar100_skinnydeep.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_Food101_64_wideshallow.pdf}
    \end{overpic}
    \begin{overpic}[width=0.23\textwidth]{figs/tasks_small_app/VIT_Food101_64_skinnydeep.pdf}
    \end{overpic}
    }

